Semi-Inclusive Deep Inelastic Scattering processes from small to large P_T

We consider the azimuthal and $P_T$ dependence of hadrons produced in unpolarized Semi-Inclusive Deep Inelastic Scattering (SIDIS) processes, within the factorized QCD parton model. It is shown that at small $P_T$ values, $P_T \lsim 1$ GeV/c, lowest order contributions, coupled to unintegrated (Transverse Momentum Dependent) quark distribution and fragmentation functions, describe all data. At larger $P_T$ values, $P_T \gsim 1$ GeV/c, the usual pQCD higher order collinear contributions dominate. Having explained the full $P_T$ range of available data, we give new detailed predictions concerning the azimuthal and $P_T$ dependence of hadrons which could be measured in ongoing or planned experiments by HERMES, COMPASS and JLab collaborations.

==> planessidis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{planessidis.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9699,9984)(3814,-10483)
\put(12901,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $x$}$}%
}}}}
\put(12076,-9061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $y$}$}%
}}}}
\put(12526,-10411){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $z$}$}%
}}}}
\put(8176,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(5401,-1936){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(6601,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(10351,-4186){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_h$}%
}}}}
\put(5776,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfk_\perp$}%
}}}}
\put(8326,-2461){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfP_h$}%
}}}}
\put(5926,-4261){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfk'$}%
}}}}
\put(9601,-5986){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfP$}%
}}}}
\put(6826,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfp_\perp$}%
}}}}
\put(10651,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\mbox{\boldmath $S$}}%
}}}}
\put(7801,-2086){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfP_T$}%
}}}}
\end{picture}%

